PCB-QA: Evaluating LLMs over the First Printed Circuit Board Design Question-Answer Dataset

Large Language Models (LLMs) have demonstrated capabilities in electronic design automation (EDA) for integrated circuits. However, their applications in printed circuit board (PCB) design and analysis tasks remain underexplored. In part, this is due to a (1) a lack of text-based PCB datasets to evaluate LLMs and (2) a lack of methodologies for prompting LLMs with different types of PCB design files. To address this gap, our paper proposes PCB-QA: a manually created questionnaire dataset amounting to 480 question-answer pairs for PCBs, derived from 8 different open-source hardware projects of varying complexities. We examine multiple aspects of PCB designs and cover questions about component connections, datasheet examination, and simulation data obtainable via SPICE. Using our dataset as a benchmark, we prompt LLMs with different representations (and combinations) of PCB design files and record observations. This allows us to measure, for the first time, if LLMs can understand schematics and netlists in their "native forms" (i.e. graphical PDFs, KiCAD-format design files) or if textual formats are preferred. Including both commercial and open-weight models, we benchmark 4 state-of-the-art LLMs on our dataset, finding that Gemini 3 Flash Preview can answer questions with an accuracy of 93% using a proposed JSON-based textual format. This demonstrates that text-based PCB design formats can be evaluated by LLMs. Our open-source questionnaire is the first step towards enabling LLM integrations within the PCB design life cycle.

==> figs/category_wise_accuracy.tex <==
\begin{tikzpicture}
 \pgfplotsset{%
    width=\linewidth,
    height=0.9\linewidth    
}
\begin{axis}[
    ybar,
    ymin=0.5, 
    ymax=1.2,
    bar width=9pt,
    xlabel={Category},
    ylabel={Accuracy},
    symbolic x coords={CD, SB, TL},
    xtick=data,
    visualization depends on={x \as \xcoord},
    nodes near coords,
    every node near coord/.append style={
        font=\footnotesize,
        rotate=45,
        color=black,
        inner sep=5pt,
        xshift=5pt
    },
    legend image code/.code={
        \draw[#1, fill=#1] 
        (0cm,-0.1cm) rectangle (0.2cm,0.1cm);
    },
    legend style={
        at={(0.25,0.7)}, 
        anchor=south, 
        font=\footnotesize, 
        nodes={inner xsep=3pt}, 
        legend cell align=left, 
        draw=none, 
        scale=0.5, 
        transform shape, 
        legend columns=1
    },
    enlarge x limits=0.25,
]

\addplot[fill=Melon!60, point meta=explicit symbolic] coordinates {
    (CD, 0.7875) [0.79]
    (SB, 0.94375)
    (TL, 0.975) 
};



\addplot[fill=SpringGreen!75] coordinates {
    (CD, 0.88125) 
    (SB, 0.94375) 
    (TL, 0.975)
};



\addplot[fill=Yellow!50, point meta=explicit symbolic, every node near coord/.append style={xshift=6pt, inner sep=1pt}] coordinates {
    (CD, 0.71875) [0.72]
    (SB, 0.94375) 
    (TL, 0.975) 
};



\addplot[fill=Gray!30, point meta=explicit symbolic, every node near coord/.append style={xshift=6pt, inner sep=1pt}] coordinates {
    (CD, 0.65625) [0.66]
    (SB, 0.9) [0.90]
    (TL, 0.975) 
};



\legend{claude-sonnet-4.6, gemini-3-flash-preview, gpt-5.4-nano, llama-3.3-70b-instruct}

\end{axis}
 
\end{tikzpicture}

